Typed Template Fuzzing

Fuzzing software with complex inputs has been a longstanding challenge. Traditionally, fuzzers either programmatically encode language constraints, requiring significant engineering effort, or rely on users to declare grammars and constraints. Recent LLM-based fuzzers address these drawbacks but introduce new issues. Some use LLMs for test generation, sacrificing throughput and producing invalid inputs when the LLM makes mistakes. Others rely on language-specific parsers, static analysis, and AST manipulation libraries. We introduce Typed Template Fuzzing (TTF), a lightweight LLM-based fuzzing methodology. The key idea is to use LLMs in a preprocessing step to transform seeds into typed templates. The typed templates then enable semantically aware, mutation-based fuzzing without language-specific parsers, type checkers, or further LLM queries during fuzzing. By exploiting the correspondence between seeds and templates, TTF can moreover repair LLM mistakes. We have implemented TTF in our tool Typos, which we evaluate across 21 input languages, including C, C++, Go, Rust, SystemVerilog, Scala, and Java, as well as libraries such as PyTorch and Qiskit. In a six-month fuzzing campaign, we reported 135 bugs, 128 of which were previously unknown. Perhaps most notably, on average 96% of Typos's mutants are valid, coming close to the validity rates of domain-specific fuzzers. Our evaluation further shows Typos's benefits over the state of the art.

==> includes/overview-tikz.tex <==
\newcommand*{\ovicon}[1]{\raisebox{-.32\height}{\huge#1}\kern2pt}
\newcommand*{\ovind}{\hspace*{1.2em}}
\newcommand*{\ovtwo}[2]{\begin{tabular}{@{}l@{}}#1\\#2\end{tabular}}
\newlength{\ovcw}\settowidth{\ovcw}{\tiny\ttfamily x}
\centering
\resizebox{0.9\linewidth}{!}{%
\begin{tikzpicture}[
  code/.style={draw=black!30, fill=white, line width=.4pt, rounded corners=1.5pt,
               align=left, anchor=north west, inner xsep=4pt, inner ysep=3pt,
               font=\scriptsize\ttfamily},
  ctx/.style={code, text=black!45},
  sut/.style={draw=black!60, fill=white, line width=.6pt, rounded corners=2pt,
              minimum height=9mm, inner xsep=8pt, font=\sffamily\small\bfseries},
  lbl/.style={align=center, font=\sffamily\scriptsize, text=black!85, inner sep=1pt},
  num/.style={circle, fill=white, draw, line width=.5pt, inner sep=0pt,
              minimum size=10pt, font=\sffamily\scriptsize},
  flow/.style={-{Stealth[length=4.5pt]}, line width=.7pt, black!70,
               shorten >=0pt, shorten <=0pt},
  fb/.style={flow, dashed},
  phase/.style={fill=cyan!75!blue!12, draw=cyan!75!blue!40, line width=.4pt, rounded corners=3pt, inner sep=6pt},
  phaselab/.style={font=\sffamily\footnotesize\bfseries, text=black, inner sep=0pt},
  sub/.style={fill=black!2.5, draw=black!15, line width=.4pt, rounded corners=1.5pt, inner xsep=5pt, inner ysep=3pt, align=center,
              minimum height=8mm, font=\sffamily\tiny},
  outc/.style={line width=.4pt, inner sep=0pt, minimum width=9.5mm, minimum height=4.5mm, font=\sffamily\tiny, outer sep=0pt},
]
\node[code] (seed) at (0,0) {%
  int foo(int x) \{\\
  \ovind return 4;\\
  \}};
\node[code] (llm) at (5.0,0) {%
  int foo(\markA{<|x:int|>}) \{\\
  \ovind {\color{red!80!black}retrun} \markA{<|4:int:\{x\}|>};\\
  \}{\color{red!80!black}\}}};
\node[code] (rep) at (10.3,0) {%
  int foo(\markR{int} \markA{<|x:int|>}) \{\\
  \ovind \markR{return} \markA{<|4:int:\{x\}|>};\\
  \}};

\draw[flow] (seed.east) -- node[lbl, above=2pt] {\tikz[baseline=(n.base)]\node[num,solid](n){1}; \ovicon{\includegraphics[height=0.85em]{figures/icons/robot.png}}\ovtwo{LLM annotates}{terms}} (seed.east -| llm.west);
\draw[flow] (llm.east) -- node[lbl, above=2pt] {\tikz[baseline=(n.base)]\node[num,solid](n){2}; \ovicon{\includegraphics[height=0.85em]{figures/icons/tools.png}}\ovtwo{Repair LLM}{mistakes}} (llm.east -| rep.west);

\node[code] (cal) at (0,-2.9) {%
  {\color{black!45}int foo(int x) \{}\\
  \ovind {\color{black!45}return} \markA{<|4:int:\{x\}|>}{\color{black!45};}\\
  {\color{black!45}\}}};
\node[code] (mut) at (8.8,-2.9) {%
  {\color{black!45}int foo(int x) \{}\\
  \ovind {\color{black!45}return} \markS{\markA{<|x:int:\{x\}|>} + \markA{<|x:int:\{x\}|>}}{\color{black!45};}\\
  {\color{black!45}\}}};
\node[code, anchor=north east] (inst) at ([yshift=-10mm]mut.south east) {%
  int foo(int x) \{\\
  \ovind return \markS{x + x};\\
  \}};
\node[sut, anchor=east] (sut) at ([xshift=-14mm]inst.west) {System Under Test};

\coordinate (calin) at ([xshift=-6mm]cal.north east);
\coordinate (hseg) at (calin |- 0,-1.8);
\draw[flow, rounded corners=4pt] (rep.south) |- node[lbl, pos=.75, above=1pt] (callbl) {\tikz[baseline=(n.base)]\node[num,solid](n){3}; \ovicon{\includegraphics[height=0.85em]{figures/icons/scales.png}}Calibrate for suitable terms} (hseg) -- (calin);

\draw[flow] (cal.east |- mut.west) -- node[coordinate, midway] (m4) {} node[lbl, above=2pt] {\tikz[baseline=(n.base)]\node[num,solid](n){4}; Mutation} (mut.west);
\matrix[anchor=north, inner sep=0pt, column sep=9mm, ampersand replacement=\&] at ([yshift=-1.5mm]m4) {
  \node[sub] (op) {Sample operator\\[2pt]\texttt{<int> + <int> : int}}; \&
  \node[sub] (fill) {Fill operands\\[2pt]\markA{<|x:int|>} + \markA{<|x:int|>}}; \\
};
\draw[flow] (op.east) -- (fill.west);

\draw[flow] (mut.south -| inst.north) -- node[lbl, left=3pt] {\tikz[baseline=(n.base)]\node[num,solid](n){5}; \ovtwo{Instantiate}{template}} (inst.north);

\draw[flow] (inst.west) -- (sut.east);
\node[lbl, anchor=north] (bug) at ([yshift=-2pt]sut.south) {\tikz[baseline=(n.base)]\node[num,solid](n){6}; \ovicon{\includegraphics[height=0.85em]{figures/icons/ladybug.png}}Bug detection};

\node[outc, fill=orange!18, draw=orange!80!black, anchor=west] (inv) at ([xshift=-3\ovcw]op.south |- sut.west) {invalid};
\node[outc, fill=substbg, draw=substtext, anchor=east] (val) at (inv.west) {valid};
\coordinate (join) at ([yshift=3.5mm]inv.north west);
\draw[line width=.7pt, substtext, rounded corners=2pt] (val.north) |- (join);
\draw[line width=.7pt, orange!80!black, rounded corners=2pt] (inv.north) |- (join);
\draw[flow] (join) -- node[lbl, right=4pt] {feedback} (join |- op.south);
\draw[flow] (sut.west) -- (inv.east);
\draw[flow, substtext, rounded corners=4pt] (val.west) -| node[lbl, pos=.6, left=4pt] {\begin{tabular}{@{}r@{}}Use as basis\\for further\\mutations\end{tabular}} (cal.south);
\node[lbl, anchor=north] at ([yshift=-2pt]val.south east) {\tikz[baseline=(n.base)]\node[num,solid](n){7}; \ovtwo{Adjust fuzzing based}{on exit code}};

\coordinate (pptop) at ([yshift=4mm]llm.north);
\coordinate (mltop) at ([yshift=4mm]cal.north);
\coordinate (mlbot) at ([yshift=-0.5mm]bug.south);
\coordinate (ppright) at (mut.east |- rep.north);
\coordinate (mlleft) at (seed.west |- cal.south);
\coordinate (mlright) at (rep.east |- cal.south);
\begin{scope}[on background layer]
  \node[phase, fit=(seed)(llm)(rep)(pptop)(ppright)(callbl)(hseg)] (pp) {};
  \node[phase, fill=magenta!12, draw=magenta!40, fit=(cal)(mut)(inst)(sut)(op)(fill)(mltop)(mlbot)(mlleft)(mlright)] (ml) {};
\end{scope}
\node[phaselab, anchor=north west] at ([xshift=4pt, yshift=-4pt]pp.north west) {Preprocessing};
\node[phaselab, anchor=north west] at ([xshift=4pt, yshift=-4pt]ml.north west) {Fuzzing Loop};
\end{tikzpicture}%
}


==> includes/prompt.tex <==
\tcbset{promptbox/.style={
  listing only, width=0.9\linewidth, center,
  listing options={basicstyle=\ttfamily\scriptsize,breaklines=true,columns=fullflexible,keepspaces=true,breakindent=1em},
  colback=tagleafbg!40,
  colframe=tagleaf,
  colbacktitle=tagleafbg,
  coltitle=black,
  fonttitle=\sffamily\bfseries\scriptsize,
  boxrule=0.4pt,
  arc=1.5pt,
  left=2pt,right=2pt,top=1pt,bottom=1pt,
  toptitle=0.5pt,bottomtitle=0.5pt,
}}
\begin{tcblisting}{promptbox, title={Pass 1 --- Tag Variables, Constants \& Operators}}
You are an automated program for identifying variables, constants, and operators in a given [LANGUAGE] program.

For the given source file, rewrite it replacing every occurrence of a variable, constant, or operator with the appropriate tag:
- Variables:  <|var_name:Var:type:{scope}|>
- Constants:  <|const_content:Const:type:{scope}|>
- Operator Symbols:  <|symbol:Op:type:{scope}|>
[...]
\end{tcblisting}

\begin{tcblisting}{promptbox, title={Pass 2 --- Tag Expressions}}
You are an automated program for adding expression boundary tags to [LANGUAGE] code that has already been marked with scoped leaf-level tags.

Your task is to wrap meaningful expressions with Expr tags:
- Format: {|expression_content:Expr:type|}
- The Expr tags should contain the scoped leaf tags that are part of that expression
[...]
PRESERVE all existing <|...:...:...:{...}|> tags exactly as they appear
[...]
\end{tcblisting}


==> includes/rq2-graphs.tex <==
    \centering
    \captionsetup{subrefformat=parens}
\captionsetup[subfigure]{font=scriptsize, skip=1pt}

    \begin{subfigure}{0.22\columnwidth}
        \includegraphics[width=\linewidth]{data/rq2_coverage_timelines/c.pdf}
        \caption{GCC}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.22\columnwidth}
        \includegraphics[width=\linewidth]{data/rq2_coverage_timelines/cpp.pdf}
        \caption{G++}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.22\columnwidth}
        \includegraphics[width=\linewidth]{data/rq2_coverage_timelines/go.pdf}
        \caption{Go}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.22\columnwidth}
        \includegraphics[width=\linewidth]{data/rq2_coverage_timelines/java.pdf}
        \caption{javac}
    \end{subfigure}

    \vspace{2pt}

    \begin{subfigure}{0.22\columnwidth}
        \includegraphics[width=\linewidth]{data/rq2_coverage_timelines/qiskit.pdf}
        \caption{Qiskit}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.22\columnwidth}
        \includegraphics[width=\linewidth]{data/rq2_coverage_timelines/rust.pdf}
        \caption{rustc}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.22\columnwidth}
        \includegraphics[width=\linewidth]{data/rq2_coverage_timelines/smt2.pdf}
        \caption{cvc5}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.22\columnwidth}
        \includegraphics[width=\linewidth]{data/rq2_coverage_timelines/legend_stacked.pdf}
    \end{subfigure}

    \caption{Line coverage comparison of valid inputs over time among the different fuzzers.}
    \label{fig:rq2-graphs}


